TransformerMPC: Accelerating Model Predictive Control via Transformers

In this paper, we address the problem of reducing the computational burden of Model Predictive Control (MPC) for real-time robotic applications. We propose TransformerMPC, a method that enhances the computational efficiency of MPC algorithms by leveraging the attention mechanism in transformers for both online constraint removal and better warm start initialization. Specifically, TransformerMPC accelerates the computation of optimal control inputs by selecting only the active constraints to be included in the MPC problem, while simultaneously providing a warm start to the optimization process. This approach ensures that the original constraints are satisfied at optimality. TransformerMPC is designed to be seamlessly integrated with any MPC solver, irrespective of its implementation. To guarantee constraint satisfaction after removing inactive constraints, we perform an offline verification to ensure that the optimal control inputs generated by the MPC solver meet all constraints. The effectiveness of TransformerMPC is demonstrated through extensive numerical simulations on complex robotic systems, achieving up to 35x improvement in runtime without any loss in performance.

==> tikz/atlas.tex <==
\begin{tikzpicture}[scale=0.88]
\begin{axis}[
    ybar,
    ymin=0,
    ymax=1.35,
    % title={\large \textbf{Upkie wheeled biped robot}},
    % enlargelimits=0.15,
        legend style={
        at={(-0.15,-0.15)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    ylabel={\large Avg. comp. time (in $10^{-2}$s)},
    symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
    xtick=data,
         x=1.15cm, % Increase x spacing
             grid=both, % Add grid
    %          nodes near coords,
    % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
                      (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
                      (qpoases,1.221) };
\addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
                      (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
                      (qpoases,0.1389) };
% Adding text labels manually for each pair
% \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



\legend{Solver, TransformerMPC (transformed augmented solver)}
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=10pt,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={Average Runtime (\(10^{-2}\) seconds)},
%     symbolic x coords={clarabel, cvxopt, daqp, ecos, highs, osqp, piqp, proxqp, qpalm, qpoases, quadprog, scs},
%     xtick=data,
%     x tick label style={rotate=45, anchor=east},
%     nodes near coords,
%     nodes near coords align={vertical},
%     width=\textwidth,
%     x=1.2cm, % Increase x spacing
%     ytick={0, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.011, 0.012, 0.013, 0.014},
%     scaled y ticks=false,
%     ymin=0,
%     ymax=1.4
%     ]

% % Coordinates for high_accuracy setting
% \addplot coordinates {(clarabel,0.001785) (cvxopt,0.011549) (daqp,0.0303) (ecos,0.4041) 
%                       (highs,0.3020) (osqp,0.1596) (piqp,0.0654) (proxqp,0.0331) 
%                       (qpalm,0.0478) (qpoases,1.3923) (quadprog,0.0129) (scs,0.1914)};

% % Coordinates for high_accuracy setting for T variants
% \addplot coordinates {(clarabel,0.001787) (cvxopt,0.001698) (daqp,0.0304) (ecos,0.4028) 
%                       (highs,0.3026) (osqp,0.1593) (piqp,0.0652) (proxqp,0.0332) 
%                       (qpalm,0.0477) (qpoases,0.1698) (quadprog,0.0130) (scs,0.1915)};

% \legend{high\_accuracy, high\_accuracy\_T}
% \end{axis}
% \end{tikzpicture}


==> tikz/other_nn.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    ybar,
     enlargelimits=0.19,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
      legend style={
        at={(0.02,-0.25)},
        anchor=north west,
        legend columns=3,
        column sep=1em % Adjust the spacing between legend columns
    },
    ylabel={\large \% Accuracy on test data},
    symbolic x coords={wheeled biped,quadrotor, humanoid},
    % x tick label style={font=\large},
    xtick=data,
            ymin=13.93,
        ymax=90,
        % xmin=-0.5, 
        % xmax=4.5,
        bar width=0.36cm,
    nodes near coords,
    nodes near coords align={vertical},
        x=3.5cm,
grid=both,
            width=5.5cm,
         height=7cm
    ]
\addplot coordinates {(wheeled biped,89) (quadrotor,92.0) (humanoid,95.8)};
\addplot coordinates {(wheeled biped,3.3) (quadrotor,0.5) (humanoid,12.5)};
\addplot coordinates {(wheeled biped,3.3) (quadrotor,2) (humanoid,4.5)};
\addplot coordinates {(wheeled biped,8.3) (quadrotor,18) (humanoid,12.5)};
\addplot coordinates {(wheeled biped,15.8) (quadrotor,35.5) (humanoid,41.6)};
\addplot coordinates {(wheeled biped,10) (quadrotor,43.5) (humanoid,42.9)};


\legend{Transformer (Ours),MLP,Random forest, Gradient boosting, SVM, Logistic regression}
\end{axis}
\end{tikzpicture}

==> tikz/proposed_approach.tex <==
\begin{tikzpicture}[scale=0.5, node distance=2cm and 2.5cm, every node/.style={draw, rounded corners, minimum width=2cm, minimum height=1cm,scale=0.8, align=center, text width=2.0cm, align=center}]

% Nodes
% \node[fill=red!20] (box1) {Safe NN controller};
\node[fill=red!20, text width=2.8cm] (box1) {
\begin{minipage}{2.8cm}
    \centering
    Safe NN controller
    \includegraphics[width=0.8cm]{tikz/controller.png} % Replace with your image path
  \end{minipage}};
\node[anchor=south east, xshift=1.95cm, yshift=-0.2cm, draw=none] at (box1.north west) {\small Learned $\theta^\star_c$:};
\node[fill=green!20, text width=2.5cm] (box2) [right=0.8cm of box1] {$\bu^i=\pi_{\theta^\star_c}^i(\bx^i,\boldsymbol{y}^i)$};
% \node[fill=blue!20, text width=2.5cm] (box3) [right=1.0cm of box2] {$\dot{\bx}^i=f(\bx^i,\bu^i)$};
\node[fill=blue!20, text width=2.4cm] (box3) [right=1.0cm of box2] {\begin{minipage}{2.4cm}
    \centering
    $\dot{\bx}^i=f(\bx^i,\bu^i)$
    \includegraphics[width=1cm]{tikz/drone.png} % Replace with your image path
  \end{minipage}
  };
\node[anchor=south east, xshift=1.75cm, yshift=-0.2cm, draw=none] at (box3.north west) {\small Dynamics:};
% \node[fill=yellow!20, text width=2.6cm] (box4) [below=2.5cm of box1] {NN based ICBF $h^i_\theta(\bx,\bu)$};
% \node[fill=orange!20] (box5) [below=2.5cm of box2] {$h^i(\bx^i,\bu^i)$};
% \node[fill=purple!20] (box6) [below=2.5cm of box3] {$\nabla h^i(\bx^i,\bu^i)$};

\node[fill=pink!20, text width=4.0cm] (box7) [above=1.0cm of box2] {MPC-ICBF \eqref{eqn:mpc_proposed_via_icbf} (if collision in a few time steps) };
\node[fill=cyan!20, text width=3.5cm] (box8) [below =0.6cm of box2] {Minimize deadlock \eqref{eqn:deadlock_resolve}};
% \node (box9) [below right=1.5cm and 2cm of box3] {Box9};
\node[fill=magenta!20] (box9) [below= 0.6cm of box3] {Next state};
\draw [->,line width=0.5mm] (box3) -- (box9);
% \draw [->,line width=0.5mm] (box6) -- (box9);
% Connections
\draw [->,line width=0.5mm] (box1) -- (box2);
\draw [->,line width=0.5mm] (box2) -- (box3);
% \draw [->,line width=0.5mm] (box4) -- (box5);
% \draw [->,line width=0.5mm] (box5) -- (box6);

\draw [-,line width=0.45mm] (box7) -- ($(box7) + (0, -1.8cm)$) -| ($(box2)!0.5!(box3)$);
\draw [-,line width=0.45mm] (box8) -- ($(box8) + (0, 1.8cm)$) -| ($(box2)!0.5!(box3)$);

\draw[fill=black] ($(box2)!0.5!(box3)$) circle (2pt);
\draw [->,line width=0.5mm] (box9) |- ($(box9)!0.5!(box8) + (0,-1.5cm)$) -| (box1.south);
% \node[above left=2cm and 1cm of box1.north west, anchor=south west, draw=none, text width=5cm] {During implementation};
% Box9 positioned towards the right and not connected
% \node (box9) [below right=3cm and 1.25cm of box3] {Box9};
% Connections for box10
% \node[fill=gray!20] (box10) [below=0.75cm of box1] {Dataset: $\{(\bx^i_j,\bu^i_j)\}_{j=1}^N$};
% \draw [->,line width=0.5mm] (box10) -- (box1);
% \draw [->,line width=0.5mm] (box10) -- (box4);
\end{tikzpicture}

==> tikz/proposed_approach1.tex <==
% \begin{tikzpicture}[scale=0.9,node distance=1.0cm and 1.0cm, every node/.style={draw, rounded corners, minimum width=2.5cm, minimum height=1cm, align=center, text width=2.5cm, align=center}]

% % Nodes
% \node[fill=red!20] (box1) {Box 1};
% \node[fill=green!20, right=of box1] (box2) {Box 2};
% \node[fill=blue!20, right=of box2] (box3) {Box 3};
% \node[fill=yellow!20, right=of box3] (box4) {Box 4};
% \node[fill=orange!20, right=of box4] (box5) {Box 5};
% \node[fill=purple!20, below=of $(box4)!0.5!(box5)$] (box6) {Box 6};

% % Arrows
% \draw[->, thick] (box1) -- (box2);
% \draw[->, thick] (box2) -- (box3);
% \draw[->, thick] (box3) -- (box4);
% \draw[->, thick] (box4) -- (box5);
% \draw[->, thick] (box4) |- (box6);
% \draw[->, thick] (box6) -| (box5);
% \draw[->, thick] (box5.east) -- ++(0.5,0) |- ++(0,-4) -| (box1.south);

% \end{tikzpicture}

\begin{tikzpicture}[node distance=0.9cm and 0.9cm, scale=0.9 , every node/.style={scale=0.9}]

% Nodes
\node[draw, fill=purple!20, rounded corners, minimum width=3cm, minimum height=1.0cm, align=center, text width=3cm] (box1) {
\begin{minipage}{3cm}
    \centering
    Transformer $\Pi^c_{\theta^\star_c}$
    \includegraphics[width=1.3cm]{tikz/nn.png} % Replace with your image path
  \end{minipage}
};
\node[anchor=south east, xshift=1.95cm, yshift=0.1cm, draw=none] at (box1.north west) {\small Learned $\theta^\star_c$:};
\node[draw, fill=green!40, rounded corners, minimum width=2.7cm, minimum height=1.0cm, align=center, text width=2.7cm, right=of box1] (box2) {
\begin{minipage}{2.7cm}
    \centering
Reduced MPC \eqref{eqn:simplified_mpc_problem}    \includegraphics[width=1.0cm]{tikz/optimization.png} % Replace with your image path
  \end{minipage}

};
\node[draw, fill=blue!20, rounded corners, minimum width=2.5cm, minimum height=1.0cm, align=center, text width=2.5cm, right=of box2] (box3) {
\begin{minipage}{2.5cm}
    \centering
   Optimal control sequence $\bu^\star_{[k,k+N-1]_d}$
    \includegraphics[width=1.1cm]{tikz/controller.png} % Replace with your image path
  \end{minipage}

};
\node[draw, fill=orange!30, rounded corners, minimum width=2.1cm, minimum height=1cm, align=center, text width=2.1cm, right=of box3] (box4) {
\begin{minipage}{2.1cm}
    \centering
Verifier
\includegraphics[width=1.0cm]{tikz/verify.png} % Replace with your image path
  \end{minipage}

};
\node[draw, fill=yellow!20, rounded corners, minimum width=2.8cm, minimum height=1.0cm, align=center, text width=2.8cm, right=1.1cm of box4] (box5) {
\begin{minipage}{2.8cm}
    \centering
    System $\bx_{k+1}=f(\bx_k,\bu_k)$
    \includegraphics[width=1.9cm]{tikz/atlas.png} % Replace with your image path
  \end{minipage}

};
\node[draw, fill=purple!20, rounded corners, minimum width=2.5cm, minimum height=1.0cm, align=center, text width=2.5cm, below=of $(box4)!0.5!(box5)$, yshift=-0.4cm] (box6) {MPC \eqref{eqn:mpc_typical}};

\node[draw, fill=orange!30, rounded corners, minimum width=2.6cm, minimum height=1.0cm, align=center, text width=2.6cm, above=of $(box1)!0.5!(box2)$, yshift=0.2cm] (box8) {
\begin{minipage}{2.6cm}
    \centering
    Transformer $\Pi^w_{\theta^\star_w}$ (warm start)
    \includegraphics[width=1.3cm]{tikz/nn.png} % Replace with your image path
  \end{minipage}

};

\node[draw, fill=cyan!20, rounded corners, minimum width=4.5cm, minimum height=1.0cm, align=center, text width=4.5cm, below=of box5, yshift=-0.05cm,xshift=-7.5cm] (box7) {Propagate current state $\bx_k$ by $K$ ($\leq N$) steps using \eqref{eqn:discrete_nonlinear_system}};
\node[anchor=south east, xshift=2.55cm, yshift=0.1cm, draw=none] at (box7.north west) {\small MPC horizon: $N$};
% Arrows
\draw[->, ,line width=0.5mm] (box1) -- (box2);
\draw[->, ,line width=0.5mm] (box2) -- (box3);
\draw[->,line width=0.5mm] (box3) -- (box4);
\draw[->,line width=0.5mm] (box4) -- (box5);
\draw[->,line width=0.5mm] (box4) |- (box6);
\draw[->,line width=0.5mm] (box6) -| (box5);
\draw[->,line width=0.5mm] (box8) -| (box2);
\node[anchor=south east, xshift=1.95cm, yshift=0.1cm, draw=none] at (box8.north west) {\small Learned $\theta^\star_w$:};
% \draw[->,line width=0.5mm] (box5.east) -- ++(0.5,0) |- ++(0,-3) -| (box1.south);

\draw[->,line width=0.5mm] (box5.east) -- ++(0.5,0) |- (box7) -| (box1.south);
\draw[->, thick] (box7) -| node[above,xshift=2.4cm] {$\bx_{k+K}$ (or other parameters)} (box1);

\draw[->, thick] (box4) -- node[above] {Yes} (box5);

\draw[->, thick] (box4) |- node[above, yshift=0.5cm, xshift=0.3cm] {No} (box6);
\draw[->, thick] (box8) -| node[above, yshift=-0.9cm, xshift=1.0cm] {Warm start} (box2);
\end{tikzpicture}

==> tikz/quadrotor.tex <==
\begin{tikzpicture}[scale=0.88]
\begin{axis}[
    ybar,
    ymin=0,
    ymax=3.3,
    % title={\large \textbf{Upkie wheeled biped robot}},
    % enlargelimits=0.15,
        legend style={
        at={(-0.15,-0.15)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    ylabel={\large Avg. comp. time (in $10^{-2}$s)},
    symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
    xtick=data,
         x=1.15cm, % Increase x spacing
             grid=both, % Add grid
    %          nodes near coords,
    % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot coordinates {(cvxopt,2.8996) (daqp,0.2656) (ecos,0.5882) 
                      (highs,2.7345)  (piqp,0.8657) (proxqp,0.5085) 
                      (qpoases,2.80854) };
\addplot coordinates {(cvxopt,0.4241) (daqp,0.2413) (ecos,0.5111) 
                      (highs,0.5208) (piqp,0.3035) (proxqp,0.2484) 
                      (qpoases,1.80683) };
% Adding text labels manually for each pair
% \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,2.8996) {\textbf{\textcolor{black}{ 6.88x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.2656) {\textbf{\textcolor{black}{ 1.2x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.5882) {\textbf{\textcolor{black}{ 1.15x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,2.7345) {\textbf{\textcolor{black}{ 5.25x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.8657) {\textbf{\textcolor{black}{ 2.85x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.5085) {\textbf{\textcolor{black}{ 2.05x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,2.80854) {\textbf{\textcolor{black}{ 1.55x}}};



\legend{Solver, TransformerMPC (transformed augmented solver)}
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=10pt,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={Average Runtime (\(10^{-2}\) seconds)},
%     symbolic x coords={clarabel, cvxopt, daqp, ecos, highs, osqp, piqp, proxqp, qpalm, qpoases, quadprog, scs},
%     xtick=data,
%     x tick label style={rotate=45, anchor=east},
%     nodes near coords,
%     nodes near coords align={vertical},
%     width=\textwidth,
%     x=1.2cm, % Increase x spacing
%     ytick={0, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.011, 0.012, 0.013, 0.014},
%     scaled y ticks=false,
%     ymin=0,
%     ymax=1.4
%     ]

% % Coordinates for high_accuracy setting
% \addplot coordinates {(clarabel,0.001785) (cvxopt,0.011549) (daqp,0.0303) (ecos,0.4041) 
%                       (highs,0.3020) (osqp,0.1596) (piqp,0.0654) (proxqp,0.0331) 
%                       (qpalm,0.0478) (qpoases,1.3923) (quadprog,0.0129) (scs,0.1914)};

% % Coordinates for high_accuracy setting for T variants
% \addplot coordinates {(clarabel,0.001787) (cvxopt,0.001698) (daqp,0.0304) (ecos,0.4028) 
%                       (highs,0.3026) (osqp,0.1593) (piqp,0.0652) (proxqp,0.0332) 
%                       (qpalm,0.0477) (qpoases,0.1698) (quadprog,0.0130) (scs,0.1915)};

% \legend{high\_accuracy, high\_accuracy\_T}
% \end{axis}
% \end{tikzpicture}

==> tikz/random_linear_mpc.tex <==
\begin{tikzpicture}
\begin{axis}[
scale=1,%\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\textbf{Control dimension} $m$},
    ylabel={\textbf{Avg. Comp. time (ms)}},
    width=8.5cm, % Adjusted width for 2-column template
    height=7cm, % Adjusted height for 2-column template
    xtick={10, 20, 30, 40, 50},
    xticklabels={10, 20, 30, 40, 50},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\sansmath\sffamily},
    legend style={
        font=\sansmath\sffamily,
        nodes={scale=0.75, transform shape},
    },
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=10, xmax=50,
    % ymin=0, ymax=85.000,
    cycle list name=color list,
    line width=1.2pt,
    %     legend style={
    %     at={(0.52,1.1)},
    %     anchor=south,
    %     legend columns=3,
    %     font=\sansmath\sffamily,
    %     column sep=1ex
    % },
    % legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
(10,8.0e-4)
            (20,2.0)
            (30,4.5)
            (40,6.5)
            (50,10)
    };
\addlegendentry{ \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
(10,1.2e-3)
            (20,3.0)
            (30,6.0)
            (40,9.0)
            (50,14.0)
    };
\addlegendentry{ OSQP}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
(10,1.0e-3)
            (20,2.5)
            (30,5.0)
            (40,7.0)
            (50,1.1e+1)
    };
\addlegendentry{ ProxQP}

\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
(10,5.0e-4)
            (20,1.0)
            (30,2.0)
            (40,3.5)
            (50,6.0)
    };
\addlegendentry{ ReLU-QP}



\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
(10,8.0e-4)
            (20,2.0)
            (30,4.5)
            (40,6.5)
            (50,1.0e+1)
    };
\addlegendentry{ OSQP Direct}
% Adding vertical dotted line at x=32
% \draw[dotted, thick] (axis cs:32,0) -- (axis cs:32,85000);

% % Adding text and arrow at bottom right
% \node[anchor=north] at (rel axis cs:0.95,0.05) {\textbf{MARL}};
% \draw[->] (rel axis cs:0.60,0.10) -- (axis cs:32,5000);
\end{axis}
\end{tikzpicture}

==> tikz/reduction.tex <==
\begin{tikzpicture}[scale=0.95]
    \begin{axis}[
        ybar,
        grid=both,
        % width=15cm,
        major grid style={line width=0.5pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!20},
        symbolic x coords={Wheeled biped, Quadrotor, Humanoid},
        xtick=data,
        ylabel={\% reduction in inactive constraints},
        ymin=0,
        ymax=107,
        bar width=0.9cm,
        nodes near coords,
        nodes near coords align={vertical},
        x=2.55cm,
        % Manually add the x-tick labels from the defined citations
        % xticklabel={
        %     \pgfkeysvalueof{/cites/\tick}
        % }
        width=16cm,
        height=6cm
    ]
     \addplot[
        ybar,
        fill=orange!40 % Change the color here
     ] coordinates {(Wheeled biped,89.0) (Quadrotor,93.6) (Humanoid,95.81) };
    
    \end{axis}
\end{tikzpicture}




==> tikz/time_series.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={State},
            grid=both,
            % major grid style={line width=0.5pt,draw=gray!50},
            % minor grid style={line width=0.2pt,draw=gray!20},
            major grid style={line width=0.5pt,draw=gray!50},
            minor grid style={line width=0.2pt,draw=gray!20},
            width=0.5\textwidth,
            height=0.4\textwidth,
        ]
        \addplot table[
            x=Time,
            y=State,
            col sep=comma,
        ] {csv/timeseries.csv};
        \end{axis}
    \end{tikzpicture}

==> tikz/training.tex <==
\begin{tikzpicture}[node distance=0.25cm and 0.25cm, scale=0.7 , every node/.style={scale=0.7}]

% Define box1
\node[draw, rounded corners, fill=red!30, minimum width=3cm, minimum height=0.8cm] (box1) {Linear encoder};

% Define box2 on top of box1
\node[draw, rounded corners, fill=blue!30, minimum width=3cm, minimum height=0.8cm, above=of box1] (box2) {Position encoder};

% Define box3 below box2
\node[draw, rounded corners, fill=green!30, minimum width=3cm, minimum height=0.8cm, above=of box2] (box3) {Transformer encoder};

% Define box4 on top of box3
\node[draw, rounded corners, fill=orange!30, minimum width=3cm, minimum height=0.8cm, above=of box3] (box4) {Linear decoder};

% Draw arrows with tunable thickness
\draw[->, line width=0.5mm] (box1) -- (box2);
\draw[->,  line width=0.5mm] (box2) -- (box3);
\draw[->,  line width=0.5mm] (box3) -- (box4);

\node[anchor=west, right=0.1cm of box1, , yshift=1cm,minimum width=1.0cm] (img) {

% \includegraphics[width=1cm]{tikz/drone.png}
% \includegraphics[width=1cm]{tikz/drone.png}
\begin{minipage}{1cm}
    \centering
    $\{\bx_k^{\textbf{ref},i}\}^{N_c}_{i=1}$
    \includegraphics[width=1.0cm]{tikz/ref_trajs.png} % Replace with your image path
  \end{minipage}
};
\draw[->, thick, bend right] (img.south) to[out=90, in=90] ([xshift=0.15cm]box1.south);

\node[anchor=west, left=0.2cm of box1, , yshift=1cm, minimum width=1cm] (img1) {
% \includegraphics[width=1cm]{tikz/drone.png}
\begin{minipage}{1cm}
    \centering
    $\{\bx^i_0\}^{N_c}_{i=1}$
    \includegraphics[width=1.0cm]{tikz/system.png} % Replace with your image path
  \end{minipage}
};
\draw[->, thick, bend right] (img1.south) to[out=-90, in=-90] ([xshift=-0.15cm]box1.south);

% Add text above box4
% \node[above=0.4cm of box4] (text) {$\mathbf{1,\;0\;0\;0\;1\;0,\dots}$};
\node[above=0.65cm of box4, xshift=0.5cm] (text) {$0:$ inactive constraint $|$ $1:$ active constraint};
% \node[above=0.85cm of box4, xshift=-1.5cm] (text) {$1:$ active constraint};
\node[above=0.2cm of box4] (text) {$\mathbf{1,\;0\;0\;0\;1\;0,\dots}$};

% Draw vertical arrows from box4 to the text
\draw[->, line width=0.4mm] ([xshift=-0.8cm]box4.north) -- ([xshift=-0.8cm]text.south);
\draw[->, line width=0.4mm] (box4.north) -- (text.south);
\draw[->, line width=0.4mm] ([xshift=0.8cm]box4.north) --([xshift=0.8cm]text.south);
\end{tikzpicture}

==> tikz/training_warm_start.tex <==
\begin{tikzpicture}[node distance=0.25cm and 0.25cm, scale=0.7 , every node/.style={scale=0.7}]

% Define box1
\node[draw, rounded corners, fill=orange!30, minimum width=3cm, minimum height=0.8cm] (box1) {Linear encoder};

% Define box2 on top of box1
\node[draw, rounded corners, fill=cyan!30, minimum width=3cm, minimum height=0.8cm, above=of box1] (box2) {Position encoder};

% Define box3 below box2
\node[draw, rounded corners, fill=green!30, minimum width=3cm, minimum height=0.8cm, above=of box2] (box3) {Transformer encoder};

% Define box4 on top of box3
\node[draw, rounded corners, fill=red!30, minimum width=3cm, minimum height=0.8cm, above=of box3] (box4) {Linear decoder};

% Draw arrows with tunable thickness
\draw[->, line width=0.5mm] (box1) -- (box2);
\draw[->,  line width=0.5mm] (box2) -- (box3);
\draw[->,  line width=0.5mm] (box3) -- (box4);

\node[anchor=west, right=0.2cm of box1, , yshift=1cm,minimum width=1.0cm] (img) {

% \includegraphics[width=1cm]{tikz/drone.png}
% \includegraphics[width=1cm]{tikz/drone.png}
\begin{minipage}{1cm}
    \centering
    $\{\bx_k^{\textbf{ref},i}\}^{N_w}_{i=1}$
    \includegraphics[width=1.0cm]{tikz/ref_trajs.png} % Replace with your image path
  \end{minipage}
};
\draw[->, thick, bend right] (img.south) to[out=90, in=90] ([xshift=0.15cm]box1.south);

\node[anchor=west, left=0.2cm of box1, , yshift=1cm, minimum width=1cm] (img1) {
% \includegraphics[width=1cm]{tikz/drone.png}
\begin{minipage}{1cm}
    \centering
    $\{\bx^i_k\}^{N_w}_{i=1}$
    \includegraphics[width=1.0cm]{tikz/robot1.png} % Replace with your image path
  \end{minipage}
};
\draw[->, thick, bend right] (img1.south) to[out=-90, in=-90] ([xshift=-0.15cm]box1.south);

% Add text above box4
% \node[above=0.4cm of box4] (text) {$\mathbf{1,\;0\;0\;0\;1\;0,\dots}$};
\node[above=0.45cm of box4] (text) {$\tilde{\bu}^\star_{[k,k+N-1]_d}(\approx\bu^\star_{[k,k+N-1]_d})$};
% \node[above=0.85cm of box4, xshift=-1.5cm] (text) {$1:$ active constraint};
% \node[above=0.2cm of box4] (text) {$\mathbf{1,\;0\;0\;0\;1\;0,\dots}$};

% Draw vertical arrows from box4 to the text
\draw[->, line width=0.4mm] ([xshift=-0.8cm]box4.north) -- ([xshift=-0.8cm]text.south);
\draw[->, line width=0.4mm] (box4.north) -- (text.south);
\draw[->, line width=0.4mm] ([xshift=0.8cm]box4.north) --([xshift=0.8cm]text.south);
\end{tikzpicture}

==> tikz/wheeled_biped.tex <==
\begin{tikzpicture}[scale=0.88]
\begin{axis}[
    ybar,
    ymin=0,
    ymax=1.6,
    % title={\large \textbf{Upkie wheeled biped robot}},
    % enlargelimits=0.15,
        legend style={
        at={(-0.15,-0.15)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    ylabel={\large Avg. comp. time (in $10^{-2}$s)},
    symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
    xtick=data,
         x=1.15cm, % Increase x spacing
             grid=both, % Add grid
    %          nodes near coords,
    % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot coordinates {(cvxopt,1.1549) (daqp,0.0303) (ecos,0.4041) 
                      (highs,0.3020)  (piqp,0.0654) (proxqp,0.0331) 
                      (qpoases,1.3923) };
\addplot coordinates {(cvxopt,0.1698) (daqp,0.0174) (ecos,0.26) 
                      (highs,0.097) (piqp,0.027) (proxqp,0.0227) 
                      (qpoases,0.1698) };
% Adding text labels manually for each pair
% \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,1.1549) {\textbf{\textcolor{black}{ 6.8x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.0303) {\textbf{\textcolor{black}{ 1.74x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.4041) {\textbf{\textcolor{black}{ 1.55x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.3020) {\textbf{\textcolor{black}{ 3.11x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0654) {\textbf{\textcolor{black}{ 2.42x}}};

\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0331) {\textbf{\textcolor{black}{ 1.45x}}};
\node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.3923) {\textbf{\textcolor{black}{ 8.19x}}};



\legend{Solver, TransformerMPC (transformed augmented solver)}
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=10pt,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={Average Runtime (\(10^{-2}\) seconds)},
%     symbolic x coords={clarabel, cvxopt, daqp, ecos, highs, osqp, piqp, proxqp, qpalm, qpoases, quadprog, scs},
%     xtick=data,
%     x tick label style={rotate=45, anchor=east},
%     nodes near coords,
%     nodes near coords align={vertical},
%     width=\textwidth,
%     x=1.2cm, % Increase x spacing
%     ytick={0, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.011, 0.012, 0.013, 0.014},
%     scaled y ticks=false,
%     ymin=0,
%     ymax=1.4
%     ]

% % Coordinates for high_accuracy setting
% \addplot coordinates {(clarabel,0.001785) (cvxopt,0.011549) (daqp,0.0303) (ecos,0.4041) 
%                       (highs,0.3020) (osqp,0.1596) (piqp,0.0654) (proxqp,0.0331) 
%                       (qpalm,0.0478) (qpoases,1.3923) (quadprog,0.0129) (scs,0.1914)};

% % Coordinates for high_accuracy setting for T variants
% \addplot coordinates {(clarabel,0.001787) (cvxopt,0.001698) (daqp,0.0304) (ecos,0.4028) 
%                       (highs,0.3026) (osqp,0.1593) (piqp,0.0652) (proxqp,0.0332) 
%                       (qpalm,0.0477) (qpoases,0.1698) (quadprog,0.0130) (scs,0.1915)};

% \legend{high\_accuracy, high\_accuracy\_T}
% \end{axis}
% \end{tikzpicture}

